A Few Teacher Steps Go a Long Way: Efficient SFT Data Collection for LLM Agents

DAgger-style supervised finetuning (SFT) combines full teacher demonstrations with teacher continuations of partial student rollouts, providing supervision on contexts the student encounters. We study how to allocate the teacher-inference budget on these on-policy (OP) continuations after initial behavior cloning (BC). One existing collection recipe runs the teacher to termination and retains only successful continuations (OP-Success). Since rejected outputs still incur teacher-inference costs, we compare this recipe with shorter continuations without outcome filtering (OP-Short), and with continuing only failed learner rollouts while retaining successful continuations (OP-Critical). We evaluate these choices against acquiring additional full demonstrations, tracking total teacher-inference cost separately from retained training tokens. Across HotpotQA, ALFWorld, and OpenThoughts-TB-Dev, teacher continuations improve the accuracy-cost tradeoff over scaling full demonstrations. On HotpotQA and OpenThoughts-TB-Dev, OP-Short surpasses the strongest tested BC baseline while reducing estimated teacher-inference cost by 20% and 83%, respectively, and on ALFWorld five-step continuations cut teacher tokens by 22% relative to full continuations with little accuracy loss. Controlled HotpotQA ablations show that by focusing on failed student rollouts, OP-Critical achieves comparable accuracy to OP-Success with 30% lower estimated teacher-inference cost and 36% fewer retained training tokens. Compute-matched comparisons with reinforcement learning and on-policy distillation further support brief teacher continuations as an efficient and lightweight post-training recipe.

==> figures/context_weighting_fig.tex <==
\begingroup
\definecolor{cwBlue}{HTML}{2A78D6}
\definecolor{cwOrange}{HTML}{EB6834}
\colorlet{cwBlueFill}{cwBlue!20!white}
\colorlet{cwOrangeFill}{cwOrange!22!white}
\colorlet{cwMuted}{black!62}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\footnotesize, inner sep=1.5pt, text=black},
  short/.style={draw=cwBlue, fill=cwBlueFill, line width=0.5pt},
  long/.style={draw=cwOrange, fill=cwOrangeFill, line width=0.5pt}]
\def\X{3.25}   %
\def\W{10.2}   %
\def\c{0.66}   %
\def\H{0.50}   %

\node[anchor=west, inner sep=0pt] at (0,5.55)
  {\textbf{Two task types} \textcolor{cwMuted}{(each with probability $\tfrac12$; one box per step of its student trajectory)}};

\node[anchor=west, inner sep=0pt, align=left] at (0,4.80)
  {task type 1 (short)\\[-1pt]\textcolor{cwMuted}{$\tau_1$,\ \ $T(\tau_1)=2$}};
\foreach \i in {0,1}
  \draw[short] (\X+\i*\c,4.55) rectangle ++(\c,\H) node[midway] {$h_{\i}$};

\node[anchor=west, inner sep=0pt, align=left] at (0,3.95)
  {task type 2 (long)\\[-1pt]\textcolor{cwMuted}{$\tau_2$,\ \ $T(\tau_2)=100$}};
\foreach \i in {0,...,5}
  \draw[long] (\X+\i*\c,3.70) rectangle ++(\c,\H) node[midway] {$h_{\i}$};
\foreach \i/\lab in {2/98,1/99}
  \draw[long] (\X+\W-\i*\c,3.70) rectangle ++(\c,\H) node[midway] {$h_{\lab}$};
\draw[cwOrange, line width=1.2pt, dash pattern=on 0pt off 6pt, line cap=round]
  (\X+6*\c+0.25,3.70+0.5*\H) -- (\X+\W-2*\c-0.2,3.70+0.5*\H);

\draw[black!25, line width=0.4pt] (0,3.15) -- (\X+\W,3.15);
\node[anchor=west, inner sep=0pt] at (0,2.72)
  {\textbf{Share of the teacher's starting contexts} \textcolor{cwMuted}{(box width $=$ probability of that step)}};

\pgfmathsetmacro{\u}{\W/102}
\node[anchor=west, inner sep=0pt, align=left] at (0,1.83)
  {per-step weighting\\[-1pt]\textcolor{cwMuted}{$d_{\mathrm{step}}$}};
\draw[short] (\X,1.58) rectangle ++(2*\u,\H);
\draw[long]  (\X+2*\u,1.58) rectangle (\X+\W,1.58+\H);
\draw[cwBlue, line width=0.3pt] (\X+\u,1.58) -- ++(0,\H);
\foreach \i in {3,...,101}
  \draw[cwOrange!70!white, line width=0.25pt] (\X+\i*\u,1.58) -- ++(0,\H);
\draw[cwOrange, line width=0.5pt] (\X+2*\u,1.58) rectangle (\X+\W,1.58+\H);
\node[anchor=north west, inner sep=0pt] at (\X-0.02,1.47)
  {type 1: $\tfrac{2}{102}\approx 2\%$};
\node[anchor=north, inner sep=0pt] at (\X+2*\u+50*\u,1.47)
  {type 2: $\tfrac{100}{102}\approx 98\%$ \textcolor{cwMuted}{(every step $\tfrac{1}{102}$)}};

\pgfmathsetmacro{\v}{\W/200}
\node[anchor=west, inner sep=0pt, align=left] at (0,0.45)
  {per-trajectory weighting\\[-1pt]\textcolor{cwMuted}{$d_{\mathrm{traj}}$}};
\foreach \i in {0,1}
  \draw[short] (\X+\i*0.25*\W,0.20) rectangle ++(0.25*\W,\H) node[midway] {$h_{\i}$};
\draw[long] (\X+0.5*\W,0.20) rectangle (\X+\W,0.20+\H);
\foreach \i in {101,...,199}
  \draw[cwOrange!70!white, line width=0.25pt] (\X+\i*\v,0.20) -- ++(0,\H);
\draw[cwOrange, line width=0.5pt] (\X+0.5*\W,0.20) rectangle (\X+\W,0.20+\H);
\node[anchor=north, inner sep=0pt] at (\X+0.25*\W,0.09)
  {type 1: $\tfrac12$ \textcolor{cwMuted}{(each step $\tfrac14$)}};
\node[anchor=north, inner sep=0pt] at (\X+0.75*\W,0.09)
  {type 2: $\tfrac12$ \textcolor{cwMuted}{(each step $\tfrac{1}{200}$)}};
\end{tikzpicture}
\endgroup

